New method of particle identification with tracker detectors

Tracker detectors can be used to identify charged particles based on their global chi value obtained during track fitting with the Kalman filter. This approach builds upon the knowledge of detector material and local position resolution, using the known physics of multiple scattering and energy loss. The proposed method is independent of the traditional way of identification using deposited energy. The performance for present LHC experiments is demonstrated.

==> alice_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,7760){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,8147){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,8533){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,8920){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,9306){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,9693){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,10079){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,7560){\makebox(0,0){\strut{}}}%
      \put(1548,7560){\makebox(0,0){\strut{}}}%
      \put(2208,7560){\makebox(0,0){\strut{}}}%
      \put(2868,7560){\makebox(0,0){\strut{}}}%
      \put(1680,9847){\makebox(0,0){\strut{}Exp B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,5240){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,5704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,6168){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,6631){\makebox(0,0)[r]{\strut{} 6}}%
      \put(240,7095){\makebox(0,0)[r]{\strut{} 8}}%
      \put(240,7559){\makebox(0,0)[r]{\strut{} 10}}%
      \put(888,5040){\makebox(0,0){\strut{}}}%
      \put(1548,5040){\makebox(0,0){\strut{}}}%
      \put(2208,5040){\makebox(0,0){\strut{}}}%
      \put(2868,5040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,2720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,3107){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,3493){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,3880){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,4266){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,4653){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,5039){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,2520){\makebox(0,0){\strut{}}}%
      \put(1548,2520){\makebox(0,0){\strut{}}}%
      \put(2208,2520){\makebox(0,0){\strut{}}}%
      \put(2868,2520){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,587){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,973){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,1360){\makebox(0,0)[r]{\strut{} 6}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{} 8}}%
      \put(240,2133){\makebox(0,0)[r]{\strut{} 10}}%
      \put(240,2519){\makebox(0,0)[r]{\strut{} 12}}%
      \put(888,0){\makebox(0,0){\strut{} 0.5}}%
      \put(1548,0){\makebox(0,0){\strut{} 1}}%
      \put(2208,0){\makebox(0,0){\strut{} 1.5}}%
      \put(2868,0){\makebox(0,0){\strut{} 2}}%
      \put(1680,-300){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alice_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> all_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(620,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(620,1188){\makebox(0,0)[r]{\strut{} 2}}%
      \put(620,1776){\makebox(0,0)[r]{\strut{} 4}}%
      \put(620,2364){\makebox(0,0)[r]{\strut{} 6}}%
      \put(620,2952){\makebox(0,0)[r]{\strut{} 8}}%
      \put(620,3540){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1432,400){\makebox(0,0){\strut{} 0.5}}%
      \put(2297,400){\makebox(0,0){\strut{} 1}}%
      \put(3162,400){\makebox(0,0){\strut{} 1.5}}%
      \put(4027,400){\makebox(0,0){\strut{} 2}}%
      \put(160,2070){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_\chi$}}}%
      \put(2470,100){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3480,3377){\makebox(0,0)[l]{\strut{}Exp A}}%
      \csname LTb\endcsname%
      \put(3480,3177){\makebox(0,0)[l]{\strut{}Exp B}}%
      \csname LTb\endcsname%
      \put(3480,2977){\makebox(0,0)[l]{\strut{}Exp C}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{all_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> atlas_full_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,7760){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,8147){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,8533){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,8920){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,9306){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,9693){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,10079){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,7560){\makebox(0,0){\strut{}}}%
      \put(1548,7560){\makebox(0,0){\strut{}}}%
      \put(2208,7560){\makebox(0,0){\strut{}}}%
      \put(2868,7560){\makebox(0,0){\strut{}}}%
      \put(-100,8919){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(1680,9847){\makebox(0,0){\strut{}Exp A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,5240){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,5704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(240,6168){\makebox(0,0)[r]{\strut{} 20}}%
      \put(240,6631){\makebox(0,0)[r]{\strut{} 30}}%
      \put(240,7095){\makebox(0,0)[r]{\strut{} 40}}%
      \put(240,7559){\makebox(0,0)[r]{\strut{} 50}}%
      \put(888,5040){\makebox(0,0){\strut{}}}%
      \put(1548,5040){\makebox(0,0){\strut{}}}%
      \put(2208,5040){\makebox(0,0){\strut{}}}%
      \put(2868,5040){\makebox(0,0){\strut{}}}%
      \put(-220,6399){\rotatebox{90}{\makebox(0,0){\strut{}$r$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,2720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,3107){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,3493){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,3880){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,4266){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,4653){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,5039){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,2520){\makebox(0,0){\strut{}}}%
      \put(1548,2520){\makebox(0,0){\strut{}}}%
      \put(2208,2520){\makebox(0,0){\strut{}}}%
      \put(2868,2520){\makebox(0,0){\strut{}}}%
      \put(-100,3879){\rotatebox{90}{\makebox(0,0){\strut{}$\chi_{fit}^2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,587){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,973){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,1360){\makebox(0,0)[r]{\strut{} 6}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{} 8}}%
      \put(240,2133){\makebox(0,0)[r]{\strut{} 10}}%
      \put(240,2519){\makebox(0,0)[r]{\strut{} 12}}%
      \put(888,0){\makebox(0,0){\strut{} 0.5}}%
      \put(1548,0){\makebox(0,0){\strut{} 1}}%
      \put(2208,0){\makebox(0,0){\strut{} 1.5}}%
      \put(2868,0){\makebox(0,0){\strut{} 2}}%
      \put(-220,1359){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_\chi$}}}%
      \put(1680,-300){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{atlas_full_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_Alice_high.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(840,0){\makebox(0,0){\strut{} 2}}%
      \put(1320,0){\makebox(0,0){\strut{} 4}}%
      \put(1800,0){\makebox(0,0){\strut{} 6}}%
      \put(2280,0){\makebox(0,0){\strut{} 8}}%
      \put(2760,0){\makebox(0,0){\strut{} 10}}%
      \put(1680,-300){\makebox(0,0){\strut{}$\chi$}}%
      \put(1680,2287){\makebox(0,0){\strut{}}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_Alice_high}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_Alice_low.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(989,0){\makebox(0,0){\strut{} 5}}%
      \put(1617,0){\makebox(0,0){\strut{} 10}}%
      \put(2246,0){\makebox(0,0){\strut{} 15}}%
      \put(2874,0){\makebox(0,0){\strut{} 20}}%
      \put(1680,2287){\makebox(0,0){\strut{}Exp B}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_Alice_low}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_Atlas_full_high.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,715){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(240,1231){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(240,2261){\makebox(0,0)[r]{\strut{} 8000}}%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(840,0){\makebox(0,0){\strut{} 2}}%
      \put(1320,0){\makebox(0,0){\strut{} 4}}%
      \put(1800,0){\makebox(0,0){\strut{} 6}}%
      \put(2280,0){\makebox(0,0){\strut{} 8}}%
      \put(2760,0){\makebox(0,0){\strut{} 10}}%
      \put(1680,-300){\makebox(0,0){\strut{}$\chi$}}%
      \put(1680,2287){\makebox(0,0){\strut{}}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_Atlas_full_high}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_Atlas_full_low.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,715){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(240,1231){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(240,2261){\makebox(0,0)[r]{\strut{} 8000}}%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(989,0){\makebox(0,0){\strut{} 5}}%
      \put(1617,0){\makebox(0,0){\strut{} 10}}%
      \put(2246,0){\makebox(0,0){\strut{} 15}}%
      \put(2874,0){\makebox(0,0){\strut{} 20}}%
      \put(1680,2287){\makebox(0,0){\strut{}Exp A}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_Atlas_full_low}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_CMS_high.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{}}}%
      \put(240,715){\makebox(0,0)[r]{\strut{}}}%
      \put(240,1231){\makebox(0,0)[r]{\strut{}}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{}}}%
      \put(240,2261){\makebox(0,0)[r]{\strut{}}}%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(840,0){\makebox(0,0){\strut{} 2}}%
      \put(1320,0){\makebox(0,0){\strut{} 4}}%
      \put(1800,0){\makebox(0,0){\strut{} 6}}%
      \put(2280,0){\makebox(0,0){\strut{} 8}}%
      \put(2760,0){\makebox(0,0){\strut{} 10}}%
      \put(1680,-300){\makebox(0,0){\strut{}$\chi$}}%
      \put(1680,2287){\makebox(0,0){\strut{}}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}$\eta = 0$}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}$p_T = 0.8~\mathrm{GeV}/c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,2356){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(2640,2156){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(2640,1956){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(2640,1756){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_CMS_high}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_CMS_low.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{}}}%
      \put(240,715){\makebox(0,0)[r]{\strut{}}}%
      \put(240,1231){\makebox(0,0)[r]{\strut{}}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{}}}%
      \put(240,2261){\makebox(0,0)[r]{\strut{}}}%
      \put(360,0){\makebox(0,0){\strut{} 0}}%
      \put(989,0){\makebox(0,0){\strut{} 5}}%
      \put(1617,0){\makebox(0,0){\strut{} 10}}%
      \put(2246,0){\makebox(0,0){\strut{} 15}}%
      \put(2874,0){\makebox(0,0){\strut{} 20}}%
      \put(1680,2287){\makebox(0,0){\strut{}Exp C}}%
      \put(1680,1360){\makebox(0,0)[l]{\strut{}$\eta = 0$}}%
      \put(1680,1128){\makebox(0,0)[l]{\strut{}$p_T = 0.4~\mathrm{GeV}/c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,2356){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(2640,2156){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(2640,1956){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(2640,1756){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_CMS_low}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cms_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3000.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,7760){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,8147){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,8533){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,8920){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,9306){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,9693){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,10079){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,7560){\makebox(0,0){\strut{}}}%
      \put(1548,7560){\makebox(0,0){\strut{}}}%
      \put(2208,7560){\makebox(0,0){\strut{}}}%
      \put(2868,7560){\makebox(0,0){\strut{}}}%
      \put(1680,9847){\makebox(0,0){\strut{}Exp C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,9916){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(2640,9716){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(2640,9516){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(2640,9316){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,5240){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,5820){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,6400){\makebox(0,0)[r]{\strut{} 10}}%
      \put(240,6979){\makebox(0,0)[r]{\strut{} 15}}%
      \put(240,7559){\makebox(0,0)[r]{\strut{} 20}}%
      \put(888,5040){\makebox(0,0){\strut{}}}%
      \put(1548,5040){\makebox(0,0){\strut{}}}%
      \put(2208,5040){\makebox(0,0){\strut{}}}%
      \put(2868,5040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,6003){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(2640,5803){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(2640,5603){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(2640,5403){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,2720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,3107){\makebox(0,0)[r]{\strut{} 1}}%
      \put(240,3493){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,3880){\makebox(0,0)[r]{\strut{} 3}}%
      \put(240,4266){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,4653){\makebox(0,0)[r]{\strut{} 5}}%
      \put(240,5039){\makebox(0,0)[r]{\strut{} 6}}%
      \put(888,2520){\makebox(0,0){\strut{}}}%
      \put(1548,2520){\makebox(0,0){\strut{}}}%
      \put(2208,2520){\makebox(0,0){\strut{}}}%
      \put(2868,2520){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,4876){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(2640,4676){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(2640,4476){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(2640,4276){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(240,200){\makebox(0,0)[r]{\strut{} 0}}%
      \put(240,587){\makebox(0,0)[r]{\strut{} 2}}%
      \put(240,973){\makebox(0,0)[r]{\strut{} 4}}%
      \put(240,1360){\makebox(0,0)[r]{\strut{} 6}}%
      \put(240,1746){\makebox(0,0)[r]{\strut{} 8}}%
      \put(240,2133){\makebox(0,0)[r]{\strut{} 10}}%
      \put(240,2519){\makebox(0,0)[r]{\strut{} 12}}%
      \put(888,0){\makebox(0,0){\strut{} 0.5}}%
      \put(1548,0){\makebox(0,0){\strut{} 1}}%
      \put(2208,0){\makebox(0,0){\strut{} 1.5}}%
      \put(2868,0){\makebox(0,0){\strut{} 2}}%
      \put(1680,-300){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2400,2356){\makebox(0,0)[l]{\strut{}\Pgp--\PK}}%
      \csname LTb\endcsname%
      \put(2400,2156){\makebox(0,0)[l]{\strut{}\Pgp--\Pp}}%
      \csname LTb\endcsname%
      \put(2400,1956){\makebox(0,0)[l]{\strut{}\Pgp--\Pe}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cms_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energyLoss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,600){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(740,1090){\makebox(0,0)[r]{\strut{} 0}}%
      \put(740,1580){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(740,2070){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(740,2560){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(740,3050){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(740,3540){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1036,400){\makebox(0,0){\strut{} 0.2}}%
      \put(1387,400){\makebox(0,0){\strut{} 0.4}}%
      \put(1739,400){\makebox(0,0){\strut{} 0.6}}%
      \put(2091,400){\makebox(0,0){\strut{} 0.8}}%
      \put(2442,400){\makebox(0,0){\strut{} 1}}%
      \put(2794,400){\makebox(0,0){\strut{} 1.2}}%
      \put(3145,400){\makebox(0,0){\strut{} 1.4}}%
      \put(3497,400){\makebox(0,0){\strut{} 1.6}}%
      \put(3848,400){\makebox(0,0){\strut{} 1.8}}%
      \put(4200,400){\makebox(0,0){\strut{} 2}}%
      \put(160,2070){\rotatebox{90}{\makebox(0,0){\strut{}Shift (w.r.t. a pion) [mm]}}}%
      \put(2530,100){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
      \put(4033,845){\makebox(0,0)[r]{\strut{}Energy loss}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3840,3377){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(3840,3177){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(3840,2977){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(3840,2777){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energyLoss}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multipleScattering.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,600){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(740,1090){\makebox(0,0)[r]{\strut{} 0}}%
      \put(740,1580){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(740,2070){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(740,2560){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(740,3050){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(740,3540){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1036,400){\makebox(0,0){\strut{} 0.2}}%
      \put(1387,400){\makebox(0,0){\strut{} 0.4}}%
      \put(1739,400){\makebox(0,0){\strut{} 0.6}}%
      \put(2091,400){\makebox(0,0){\strut{} 0.8}}%
      \put(2442,400){\makebox(0,0){\strut{} 1}}%
      \put(2794,400){\makebox(0,0){\strut{} 1.2}}%
      \put(3145,400){\makebox(0,0){\strut{} 1.4}}%
      \put(3497,400){\makebox(0,0){\strut{} 1.6}}%
      \put(3848,400){\makebox(0,0){\strut{} 1.8}}%
      \put(4200,400){\makebox(0,0){\strut{} 2}}%
      \put(160,2070){\rotatebox{90}{\makebox(0,0){\strut{}Standard deviation [mm]}}}%
      \put(2530,100){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
      \put(4033,845){\makebox(0,0)[r]{\strut{}Multiple scattering}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3840,3377){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(3840,3177){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(3840,2977){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(3840,2777){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multipleScattering}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> noncentralLambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,713){\makebox(0,0)[r]{\strut{} 0}}%
      \put(480,1278){\makebox(0,0)[r]{\strut{} 1}}%
      \put(480,1844){\makebox(0,0)[r]{\strut{} 2}}%
      \put(480,2409){\makebox(0,0)[r]{\strut{} 3}}%
      \put(480,2975){\makebox(0,0)[r]{\strut{} 4}}%
      \put(480,3540){\makebox(0,0)[r]{\strut{} 5}}%
      \put(789,400){\makebox(0,0){\strut{} 0.2}}%
      \put(1168,400){\makebox(0,0){\strut{} 0.4}}%
      \put(1547,400){\makebox(0,0){\strut{} 0.6}}%
      \put(1926,400){\makebox(0,0){\strut{} 0.8}}%
      \put(2305,400){\makebox(0,0){\strut{} 1}}%
      \put(2684,400){\makebox(0,0){\strut{} 1.2}}%
      \put(3063,400){\makebox(0,0){\strut{} 1.4}}%
      \put(3442,400){\makebox(0,0){\strut{} 1.6}}%
      \put(3821,400){\makebox(0,0){\strut{} 1.8}}%
      \put(4200,400){\makebox(0,0){\strut{} 2}}%
      \put(140,2070){\rotatebox{90}{\makebox(0,0){\strut{}$\langle\lambda\rangle$}}}%
      \put(2400,100){\makebox(0,0){\strut{}$p$ [GeV/$c$]}}%
      \put(3840,2070){\makebox(0,0)[r]{\strut{}r = 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3840,3377){\makebox(0,0)[l]{\strut{}\Pgp}}%
      \csname LTb\endcsname%
      \put(3840,3177){\makebox(0,0)[l]{\strut{}\PK}}%
      \csname LTb\endcsname%
      \put(3840,2977){\makebox(0,0)[l]{\strut{}\Pp}}%
      \csname LTb\endcsname%
      \put(3840,2777){\makebox(0,0)[l]{\strut{}\Pe}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{noncentralLambda}}%
    \gplfronttext
  \end{picture}%
\endgroup

